Topological substitutions and Rauzy fractals

We consider two families of planar self-similar tilings of different nature: the tilings consisting of translated copies of the fractal sets defined by an iterated function system, and the tilings obtained as a geometrical realization of a topological substitution (an object of purely combinatorial nature). We establish a link between the two families in a specific case, by defining an explicit topological substitution and by proving that it generates the same tilings as those associated with the Tribonacci Rauzy fractal.

==> E11a.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}%


==> E11b.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}%


==> E12a.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}%


==> E13a.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}%


==> E13b.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}%


==> E22a.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}%


==> E22b.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}%


==> E23a.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}%


==> E23b.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,-1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}%


==> E33a.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}%


==> E33b.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}%


==> V11b.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}


==> V12a.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}


==> V12c.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}


==> V12d.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,-1,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}


==> V12f.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,-1,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}


==> topo_coolnew.tex <==
\centering
%A
\[
\myvcenter{%
\begin{tikzpicture}[x={(7mm,0mm)},y={(0mm,7mm)}]
\draw[thick,black]
(0, 0) -- (1, 0) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- (0, 2) -- (0, 1) -- cycle;
\fill (0,0) circle (2.5pt) node[left] {\scriptsize$0$};
\fill (1,0) circle (2.5pt) node[right] {\scriptsize$1$};
\fill (1,1) circle (2.5pt) node[below right] {\scriptsize$2$};
\fill (2,1) circle (2.5pt) node[right] {\scriptsize$3$};
\fill (2,2) circle (2.5pt) node[right] {\scriptsize$4$};
\fill (1,2) circle (2.5pt) node[above right] {\scriptsize$5$};
\fill (1,3) circle (2.5pt) node[right] {\scriptsize$6$};
\fill (0,3) circle (2.5pt) node[left] {\scriptsize$7$};
\fill (0,2) circle (2.5pt) node[left] {\scriptsize$8$};
\fill (0,1) circle (2.5pt) node[left] {\scriptsize$9$};
\node at (0.5,1.5) {\small $A$};
\end{tikzpicture}}
    \longmapsto
%imgA
\myvcenter{%
\begin{tikzpicture}[x={(7mm,0mm)},y={(0mm,7mm)}]
\draw[thick,black]
(0, 0) -- (1, 0) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- (0, 2) -- (0, 1) -- cycle;
\draw[thick,black]
(0, 0) -- (0, 1) -- (-1, 1) -- (-1, 0) -- (-1, -1) -- (0, -1) -- cycle;
\fill (1,0) circle (2.5pt) node[below right] {\scriptsize$\sigma(9)$};
\fill (2,1) circle (2.5pt) node[right] {\scriptsize$\sigma(0)$};
\fill (2,2) circle (2.5pt) node[right] {\scriptsize$\sigma(1)$};
\fill (1,2) circle (2.5pt) node[above right] {\scriptsize$\sigma(2)$};
\fill (1,3) circle (2.5pt) node[right] {\scriptsize$\sigma(3)$};
\fill (0,2) circle (2.5pt) node[left] {\scriptsize$\sigma(4)$};
\fill (0,1) circle (2.5pt) node[above left] {\scriptsize$\sigma(5)$};
\fill (-1,0) circle (2.5pt) node[left] {\scriptsize$\sigma(6)$};
\fill (-1,-1) circle (2.5pt) node[left] {\scriptsize$\sigma(7)$};
\fill (0,-1) circle (2.5pt) node[right] {\scriptsize$\sigma(8)$};
\node at (0.5,1.5) {\small $A$};
\node at (-0.5,0.5) {\small $B$};
\end{tikzpicture}}
%B
\]
\[
\myvcenter{%
\begin{tikzpicture}[x={(7mm,0mm)},y={(0mm,7mm)}]
\draw[thick,black]
(0, 0) -- (1, 0) -- (1, 1) -- (1, 2) -- (0, 2) -- (0, 1) -- cycle;
\fill (0,0) circle (2.5pt) node[left] {\scriptsize$0$};
\fill (1,0) circle (2.5pt) node[right] {\scriptsize$1$};
\fill (1,1) circle (2.5pt) node[right] {\scriptsize$2$};
\fill (1,2) circle (2.5pt) node[right] {\scriptsize$3$};
\fill (0,2) circle (2.5pt) node[left] {\scriptsize$4$};
\fill (0,1) circle (2.5pt) node[left] {\scriptsize$5$};
\node at (0.5,1.5) {\small $B$};
\end{tikzpicture}}
    \longmapsto
%imgB
\myvcenter{%
\begin{tikzpicture}[x={(7mm,0mm)},y={(0mm,7mm)}]
\draw[thick,black]
(0, 0) -- (1, 0) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- (0, 2) -- (0, 2) -- cycle;
\fill (0,0) circle (2.5pt) node[left] {\scriptsize$\sigma(4)$};
\fill (1,0) circle (2.5pt) node[right] {\scriptsize$\sigma(5)$};
\fill (2,1) circle (2.5pt) node[right] {\scriptsize$\sigma(0)$};
\fill (2,2) circle (2.5pt) node[right] {\scriptsize$\sigma(1)$};
\fill (1,2) circle (2.5pt) node[above] {\scriptsize$\sigma(2)$};
\fill (0,1) circle (2.5pt) node[left] {\scriptsize$\sigma(3)$};
\node at (0.5,1.5) {\small $C$};
\end{tikzpicture}}
\qquad
\qquad
\qquad
%C
\myvcenter{%
\begin{tikzpicture}[x={(7mm,0mm)},y={(0mm,7mm)}]
\draw[thick,black]
(0, 0) -- (1, 0) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- (0, 2) -- (0, 2) -- cycle;
\fill (0,0) circle (2.5pt) node[left] {\scriptsize$0$};
\fill (1,0) circle (2.5pt) node[right] {\scriptsize$1$};
\fill (1,1) circle (2.5pt) node[below right] {\scriptsize$2$};
\fill (2,1) circle (2.5pt) node[right] {\scriptsize$3$};
\fill (2,2) circle (2.5pt) node[right] {\scriptsize$4$};
\fill (1,2) circle (2.5pt) node[above] {\scriptsize$5$};
\fill (0,2) circle (2.5pt) node[left] {\scriptsize$6$};
\fill (0,1) circle (2.5pt) node[left] {\scriptsize$7$};
\node at (0.5,1.5) {\small $C$};
\end{tikzpicture}}
    \longmapsto
%imgC
\myvcenter{%
\begin{tikzpicture}[x={(7mm,0mm)},y={(0mm,7mm)}]
\draw[thick,black]
(0, 0) -- (1, 0) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- (0, 2) -- (0, 1) -- cycle;
\fill (0,0) circle (2.5pt) node[left] {\scriptsize$\sigma(6)$};
\fill (1,0) circle (2.5pt) node[right] {\scriptsize$\sigma(7)$};
\fill (2,1) circle (2.5pt) node[right] {\scriptsize$\sigma(0)$};
\fill (2,2) circle (2.5pt) node[right] {\scriptsize$\sigma(1)$};
\fill (1,2) circle (2.5pt) node[above right] {\scriptsize$\sigma(2)$};
\fill (1,3) circle (2.5pt) node[right] {\scriptsize$\sigma(3)$};
\fill (0,2) circle (2.5pt) node[left] {\scriptsize$\sigma(4)$};
\fill (0,1) circle (2.5pt) node[left] {\scriptsize$\sigma(5)$};
\node at (0.5,1.5) {\small $A$};
\end{tikzpicture}}
\]

%%% 0
\myvcenter{\begin{tikzpicture}[x={(4mm,0mm)},y={(0mm,4mm)}]
\sqtA{(0,0)}
\end{tikzpicture}}
\quad
%%% 1
\myvcenter{\begin{tikzpicture}[x={(4mm,0mm)},y={(0mm,4mm)}]
\sqtA{(0,0)}
\sqtB{(-1,-1)}
\end{tikzpicture}}
\quad
%%% 2
\myvcenter{\begin{tikzpicture}[x={(4mm,0mm)},y={(0mm,4mm)}]
\sqtA{(0,0)}
\sqtB{(-1,-1)}
\sqtC{(1,-1)}
\end{tikzpicture}}
\quad
%%% 3
\myvcenter{\begin{tikzpicture}[x={(4mm,0mm)},y={(0mm,4mm)}]
\sqtA{(0,0)}
\sqtB{(-1,-1)}
\sqtC{(1,-1)}
\sqtA{(1,2)}
\end{tikzpicture}}
\quad
%%% 4
\myvcenter{\begin{tikzpicture}[x={(4mm,0mm)},y={(0mm,4mm)}]
\sqtA{(0,0)}
\sqtB{(-1,-1)}
\sqtC{(1,-1)}
\sqtA{(1,2)}
\sqtA{(-2,0)}
\sqtB{(-3,-1)}
\end{tikzpicture}}
\quad
%%% 5
\myvcenter{\begin{tikzpicture}[x={(4mm,0mm)},y={(0mm,4mm)}]
\sqtA{(0,0)}
\sqtB{(-1,-1)}
\sqtC{(1,-1)}
\sqtA{(1,2)}
\sqtA{(-2,0)}
\sqtB{(-3,-1)}
\sqtA{(0,-3)}
\sqtB{(-1,-4)}
\sqtC{(1,-4)}
\end{tikzpicture}}


==> varphiA.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
%\draw[thick, densely dotted] (0,0,0) -- (1,0,0) -- (1,0,-1);
\fill (0,0,0) circle (2.5pt);
\end{tikzpicture}}


==> varphiABC.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[thick, fill=facecolor, draw=black, shift={(1,0,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(1,0,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(1,0,-1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(1,-1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(1,-1,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(1,-1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(1,-1,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(1,-1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill (0,0,0) circle (2.5pt);
\end{tikzpicture}}


==> varphiAC.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[thick, fill=facecolor, draw=black, shift={(-1,1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,0,2)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,2,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,2,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,1,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{1,1,1}
\fill[thick, fill=facecolor, draw=black, shift={(-2,2,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,1,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-2,1,2)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill (0,0,0) circle (2.5pt);
\fill (-2,1,2) circle (2.5pt);
\end{tikzpicture}}


==> varphiB.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
%\draw[thick, densely dotted] (0,0,0) -- (1,0,0) -- (1,-1,0);
\fill (0,0,0) circle (2.5pt);
\end{tikzpicture}}


==> varphiBC.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[thick, fill=facecolor, draw=black, shift={(-1,1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,0,2)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,2,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,2,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,1,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{1,1,1}
\fill[thick, fill=facecolor, draw=black, shift={(-1,2,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-1,2,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-2,2,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-2,3,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-2,3,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill (0,0,0) circle (2.5pt);
\fill (-2,3,-1) circle (2.5pt);
\end{tikzpicture}}


==> varphiC.tex <==
\myvcenter{\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,1,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill (0,0,0) circle (2.5pt);
\end{tikzpicture}}

